On the Estimation of Entropy in the FastICA Algorithm

The fastICA method is a popular dimension reduction technique used to reveal patterns in data. Here we show both theoretically and in practice that the approximations used in fastICA can result in patterns not being successfully recognised. We demonstrate this problem using a two-dimensional example where a clear structure is immediately visible to the naked eye, but where the projection chosen by fastICA fails to reveal this structure. This implies that care is needed when applying fastICA. We discuss how the problem arises and how it is intrinsically connected to the approximations that form the basis of the computational efficiency of fastICA.

==> fasticaApproximations.tex <==
\begin{tikzpicture}
  % first row
  \node [left] at (0,-1) {$f$};
  \draw [->] (0,-1) --(1.5,-1);
  \node [right] at (1.5,-1) {$J[f]$};
  % connector
  \node [rotate=-90] at (2.05,-1.75) {$\geq$};

  % second row
  \node [left] at (0,-2.5) {$f_0$};
  \draw [->] (0,-2.5) --(1.5,-2.5);
  \node [right] at (1.5,-2.5) {$J[f_0]$};
  % connector
  \node [rotate=-90] at (2.05,-3.25) {$\approx$};
  \node [rotate=-90] at (-0.25,-3.25) {$\approx$};

  % third row
  \node [left] at (0,-4) {$\hat f_0$};
  \draw [->] (0,-4) --(1.5,-4);
  \node [right] at (1.5,-4) {$J[\hat f_0]$};
  % connector
  \node [rotate=-90] at (2.05,-4.75) {$\approx$};

  %fourth row
  \node [right] at (1.5,-5.5) {$\hat J[\hat f_0] = \frac{1}{C} \bigl(\Ex_f G(Y) -
        \Ex_\varphi G(Z)\bigr)^2$};
  % connector
  \node [rotate=-90] at (2.05,-6.25) {$\approx$};

  % fifth row
  \node [right] at (1.5,-7) {$\frac{1}{C} \, \hat J^*(y)$, where 
                $\hat J^*(y)  = 
                    \bigl(\frac{1}{n} \sum_{j = 1}^n G(y_j) 
                        - \frac{1}{L} \sum_{j = 1}^L G(z_j)\bigr)^2$};


  % second row
  %\draw [<-] (0.5,-0.9) --(0.5,0.2);
  %\node [align=center, above] at (0.5,0.2) {Surrogate density \hspace{2cm}};
  %\draw [<-] (2.125,-0.9) --(2.125,0);
  %\node [align=center, above] at (2.125,0) {\hspace{5cm} Approximation of surrogate density};

  % negentr
  % f
  %\draw [->] (-0.3,-1.4) --(-0.3,-2.75);
  %\node [below] at (-0.3,-2.75) {$J[f]$};
  % f_0
  %\draw [->] (2.85,-1.4) --(2.85,-2.75);
  %\node [below] at (2.85,-2.75) {$J[\hat f_0]$};
  %\draw [->] (2.85,-3.5) --(2.85,-5);
  %\node [below] at (2.85,-5) {$\hat J[\hat f_0]  \propto \bigl(\Ex G(Y) - \Ex
                        %G(Z)\bigr)^2$};
  %\draw [->] (4.2,-3.2) --(4.8,-3.2);
  %\node [right] at (5.5,-3.2) {$\hat J_{\hat f_0}(X) \propto \bigl(\Ex G(X) -
                        %\Ex G(\nu)\bigr)^2$};

  %% third row
  %\draw [<-] (3,-2.05) --(4,-2.05);
  %\node [align=center, right] at (4,-2.05) {Negentropy of \\ density approximation};
  %\draw [<-] (3,-4.25) --(4,-4.25);
  %\node [align=center, right] at (4,-4.25) {Approximation of \\ $J[\hat f_0]$};
  %\draw [<-] (3,-6.375) --(4,-6.375);
  %\node [align=center, right] at (4,-6.375) {Approximation of $\hat J[\hat f_0]$ \\ from data};

  % result
  %\draw [->] (2.85,-5.75) --(2.85,-7);
  %\node [align=center, below] at (2.85,-7) {$\hat J^*(y)  = \bigl(\frac{1}{N}
                        %\sum_{j = 1}^N G(y_j) - \frac{1}{l} \sum_{j = 1}^l G(z_j)\bigr)^2$};

  % iterative step
 % \draw [->] (2.85, -7.75) --(2.85,-8.75);
 % \node [align=center, below] at (2.85,-8.75) {Iterative step to \\approximate $y^*$};

  % Ex G
  %\node [align = center] at (6.5,1) {$\Ex G(Y) \approx \frac{1}{N} \sum_{j =
                        %1}^N G(y_j)$\\
  %$\Ex G(Z) \approx \frac{1}{l} \sum_{j = 1}^l G(z_j)$};
  %\draw [->] (7, 0.1) --(8,-0.5);
\end{tikzpicture}


==> objectivesNegentropy.tex <==
\begin{tikzpicture}[scale=1]
        \node[inner sep=0pt] (pic) at (0,0)
        {\includegraphics{objectivesNegentropyPlot.pdf}};
        \node [] at (6.2,1.14) {$J[f]$};
        \node [] at (6.2,0.2) {$J[f_0]$};
        \node [] at (6.2,-1.6) {$\hat J^*(y)$};
\end{tikzpicture}


